Intelligent Reflecting Surface Assisted Wireless Communication: Modeling and Channel Estimation

The recently completed 5G new radio standard is a result of several cutting-edge technologies, including massive multiple-input multiple-output (MIMO), millimeter (mm)-Wave communication and network densification. However, these technologies face two main practical limitations 1) the lack of control over the wireless channel, and 2) the high power consumption of the wireless interface. To address the need for green and sustainable future cellular networks, the concept of reconfiguring wireless propagation environments using Intelligent Reflecting Surfaces (IRS)s has emerged. An IRS comprises of a large number of low-cost passive antennas that can smartly reflect the impinging electromagnetic waves for performance enhancement. This paper looks at the evolution of the reflective radio concept towards IRSs, outlines the IRS-assisted multi-user multiple-input single-output (MISO) communication model and discusses how it differentiates from the conventional multi-antenna communication models. We propose a minimum mean squared error (MMSE) based channel estimation protocol for the design and analysis of IRS-assisted systems. Performance evaluation results at 2.5 GHz operating frequency are provided to illustrate the efficiency of the proposed system.

==> multi_withtau1.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.49804,0.00000}%
\definecolor{mycolor2}{rgb}{0.74902,0.00000,0.74902}%
\definecolor{mycolor3}{rgb}{0.07843,0.16863,0.54902}%
\definecolor{mycolor4}{rgb}{1,0.49,0}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\textwidth,
height=.635\textwidth,
scale only axis,
xmode=log,
xmin=1e-11,
xmax=0.01,
xminorticks=true,
xlabel style={font=\normalsize\color{white!15!black}},
xlabel={$\tau_c\text{ (s)}$},
ymin=0,
ymax=0.5,
ylabel style={at={(axis cs: 2*1e-11,.25)},font=\normalsize\color{white!15!black}},
ylabel={Minimum user rate (bps/Hz)},
axis background/.style={fill=white},
xmajorgrids,
xminorgrids,
ymajorgrids,
legend style={at={(axis cs: 1e-11,.5)},anchor=north west,legend cell align=left,align=left,draw=white!15!black, /tikz/column 2/.style={
                column sep=5pt,
            }}
]
\addplot [color=red, line width=1.0pt,mark size=2pt, mark=o, mark options={solid, red}]
  table[row sep=crcr]{%
1e-11	8.53065093021781e-06\\
1e-10	8.8134088305189e-05\\
1e-09	0.00087464992580316\\
1e-08	0.00829826659358573\\
1e-07	0.0650967330914321\\
5e-07	0.1685207701899\\
1e-06	0.225647321538493\\
5e-06	0.336195352421226\\
1e-05	0.380107901456232\\
5e-05	0.445223273736918\\
0.0001	0.453229599814671\\
0.0005	0.453695236893268\\
0.001	0.42658842482197\\
0.005	0.242960356294466\\
0.006	0.19929195519173\\
0.01	0\\
};
\addlegendentry{$M=12, N=54$, $\tau=.01s$}

\addplot [color=mycolor1, line width=1.0pt,mark size=2pt, mark=square, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
1e-11	3.71543557284597e-05\\
1e-10	0.000353439220267405\\
1e-09	0.0036620187795927\\
1e-08	0.0331520476355269\\
1e-07	0.154772957564089\\
5e-07	0.279862579534601\\
1e-06	0.325551950404064\\
5e-06	0.406508613327124\\
1e-05	0.435449765755451\\
5e-05	0.456554933130605\\
0.0001	0.457709867250609\\
0.0005	0.454714057641576\\
0.001	0.41517272293928\\
0.005	0.2329561390256\\
0.006	0.187015607212009\\
0.01	0\\
};
\addlegendentry{$M=15, N=23$, $\tau=.01s$}

\addplot [color=mycolor2, line width=1.0pt,mark size=2pt, mark=triangle, mark options={solid, rotate=270, mycolor2}]
  table[row sep=crcr]{%
1e-11	0.000323682339049433\\
1e-10	0.00331071767829098\\
1e-09	0.0291026694560888\\
1e-08	0.146315704929293\\
1e-07	0.324476566417473\\
5e-07	0.403346274440038\\
1e-06	0.420907157002619\\
5e-06	0.454061358062926\\
1e-05	0.462711284933758\\
5e-05	0.46061031733537\\
0.0001	0.463605643788282\\
0.0005	0.454308393976296\\
0.001	0.41447744484808\\
0.005	0.234589391562136\\
0.006	0.186288535999378\\
0.01	0\\
};
\addlegendentry{No IRS, $M=20$, $\tau=.01s$}

\addplot [color=mycolor3, dotted, line width=1.2pt,mark size=2.5pt, mark=x, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
1e-11	7.66976477044628e-06\\
1e-10	8.03049822947655e-05\\
1e-09	0.000760310462526978\\
1e-08	0.00778128760574759\\
1e-07	0.0587296330254907\\
5e-07	0.154171836043115\\
1e-06	0.213159563078753\\
5e-06	0.340180236553249\\
1e-05	0.388234300858417\\
5e-05	0.447452163360104\\
0.0001	0.456527951574685\\
0.0005	0.418859327117412\\
0.001	0.388787068320415\\
0.005	0.0724290180524932\\
0.006	0\\
0.01	0\\
};
\addlegendentry{$M=12, N=65$, $\tau=.006s$}

\addplot [color=mycolor4, dotted, line width=1.0pt,mark size=2.5pt, mark=asterisk, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
1e-11	0.000345531146580018\\
1e-10	0.00323858938141567\\
1e-09	0.0286972412052405\\
1e-08	0.149867704876676\\
1e-07	0.325897114816509\\
5e-07	0.410179854234079\\
1e-06	0.42768466316812\\
5e-06	0.451212981155773\\
1e-05	0.45655171543517\\
5e-05	0.463549301809015\\
0.0001	0.459740102195092\\
0.0005	0.43121436799051\\
0.001	0.391776979432874\\
0.005	0.0781459366673763\\
0.006	0\\
0.01	0\\
};
\addlegendentry{No IRS, $M=20$, $\tau=.006s$}

\end{axis}
\end{tikzpicture}%

==> multiple_withN1.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.49804,0.00000}%
\definecolor{mycolor2}{rgb}{0.74902,0.00000,0.74902}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\textwidth,
height=.635\textwidth,
scale only axis,
xmin=4,
xmax=64,
xlabel style={font=\normalsize\color{white!15!black}},
xlabel={$N$},
ymin=0.3,
ymax=1.1,
ylabel style={at={(axis cs: 5.4,.7)},font=\normalsize\color{white!15!black}},
ylabel={Minimum user rate (bps/Hz)},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(axis cs: 4,1.1)},anchor=north west,legend cell align=left,align=left,draw=white!15!black, /tikz/column 2/.style={
                column sep=5pt,
            }}
]
\addplot [color=red, line width=1.0pt,mark size=2pt, mark=o, mark options={solid, red}]
  table[row sep=crcr]{%
4	0.312467895276159\\
8	0.329246214766964\\
16	0.369972960306121\\
32	0.420702063761817\\
64	0.50768381681587\\
};
\addlegendentry{Perfect CSI, $M=12$}

\addplot [color=red, dashed, line width=1.0pt,mark size=2pt, mark=o, mark options={solid, red}]
  table[row sep=crcr]{%
4	0.296821786658333\\
8	0.312745461021093\\
16	0.351416363973731\\
32	0.39925328375096\\
64	0.481603105325068\\
};
\addlegendentry{Imp. CSI, $M=12$}

\addplot [color=mycolor1, line width=1.0pt,mark size=2pt, mark=square, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
4	0.380296680457242\\
8	0.401217226842354\\
16	0.450001494809482\\
32	0.514843864803539\\
64	0.61771050784821\\
};
\addlegendentry{Perfect CSI, $M=15$}

\addplot [color=mycolor1, dashed, line width=1.0pt,mark size=2pt, mark=square, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
4	0.361250104612408\\
8	0.381135897473749\\
16	0.427405244918577\\
32	0.488904860260466\\
64	0.586109822500394\\
};
\addlegendentry{Imp. CSI, $M=15$}

\addplot [color=black, line width=1.0pt,mark size=2pt, mark=diamond, mark options={solid, black}]
  table[row sep=crcr]{%
4	0.492098506294189\\
8	0.52135628606306\\
16	0.580805396593054\\
32	0.665005724816241\\
64	0.801023275744232\\
};
\addlegendentry{Perfect CSI, $M=20$}

\addplot [color=black, dashed, line width=1.0pt,mark size=2pt, mark=diamond, mark options={solid, black}]
  table[row sep=crcr]{%
4	0.467467991503537\\
8	0.495242826257553\\
16	0.551671879646892\\
32	0.631664536779068\\
64	0.760104929632738\\
};
\addlegendentry{Imp. CSI, $M=20$}

\addplot [color=mycolor2, line width=1.0pt,mark size=2pt, mark=triangle, mark options={solid, rotate=270, mycolor2}]
  table[row sep=crcr]{%
4	0.451328203329607\\
8	0.450350354083682\\
16	0.452801840174108\\
32	0.452662964280237\\
64	0.453390070014103\\
};
\addlegendentry{Perfect CSI, No IRS, $M=20$}

\addplot [color=mycolor2, dashed, line width=1.0pt,mark size=2pt, mark=triangle, mark options={solid, rotate=270, mycolor2}]
  table[row sep=crcr]{%
4	0.450715939288566\\
8	0.449765045927294\\
16	0.452188342724426\\
32	0.452084166670195\\
64	0.452846455390333\\
};
\addlegendentry{Imp. CSI, No IRS, $M=20$}

\end{axis}
\end{tikzpicture}%

==> singleuserwithd.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.49804,0.00000}%
\definecolor{mycolor2}{rgb}{0.74902,0.00000,0.74902}%
\definecolor{mycolor3}{rgb}{0.85098,0.32549,0.09804}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\textwidth,
height=.6\textwidth,
scale only axis,
xmin=5,
xmax=120,
xlabel style={font=\normalsize\color{white!15!black}},
xlabel={$d_u$},
ymin=-8,
ymax=45,
ylabel style={at={(axis cs: 10,19)},font=\normalsize\color{white!15!black}},
ylabel={Received SNR (dB)},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(axis cs: 120,45)},anchor=north east,legend cell align=left,align=left,draw=white!15!black, /tikz/column 2/.style={
                column sep=5pt,
            }}
]
\addplot [color=mycolor1, line width=1.0pt, mark size=2.0pt, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
5	36.5096030867947\\
10	32.9476192929858\\
15	28.8452195056797\\
20	25.8687177248412\\
25	23.5801865617676\\
30	22.4432889796191\\
35	22.1860780807461\\
40	23.8147191465741\\
45	26.2369429805308\\
50	27.9771491292307\\
55	26.8240874058721\\
60	23.5218429669802\\
65	20.0488411724108\\
70	17.2108075869963\\
75	14.799530674746\\
80	12.7450129412599\\
85	11.0517558953573\\
90	9.52723350750717\\
95	8.18750079413955\\
100	6.72779962706388\\
105	5.89681617213533\\
110	4.75413605878846\\
115	3.93842801171646\\
120	2.82564068866174\\
};
\addlegendentry{Perfect CSI}

\addplot [color=mycolor2, line width=1.0pt, mark size=2pt, mark=diamond, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
5	36.5053797556059\\
10	32.9410006692009\\
15	28.8321062949702\\
20	25.8470864792254\\
25	23.5508569938823\\
30	22.4155042728421\\
35	22.1631819308555\\
40	23.8018950295539\\
45	26.2309956833287\\
50	27.9733148443201\\
55	26.8193047400879\\
60	23.5102977888556\\
65	20.0217576950824\\
70	17.1576815023079\\
75	14.6953540892426\\
80	12.5746533418974\\
85	10.7943892895429\\
90	9.15121356307064\\
95	7.67215056420433\\
100	6.07343641252331\\
105	5.09618607489345\\
110	3.78403746710252\\
115	2.81886169242843\\
120	1.5230480188006\\
};
\addlegendentry{Imperfect CSI, $\sigma^{2}=-180dBm$}



\addplot [color=red, line width=1.0pt, mark size=2pt, mark=triangle, mark options={solid, rotate=270, red}]
  table[row sep=crcr]{%
5	36.628487220485\\
10	32.6567576111159\\
15	28.8902895875437\\
20	25.8443981692458\\
25	23.6879070313341\\
30	22.1286835855013\\
35	22.157792992309\\
40	23.6322839924353\\
45	26.1921318346195\\
50	27.9133725114739\\
55	26.6766953257836\\
60	23.4638703859429\\
65	19.9327183676036\\
70	16.7871524375022\\
75	14.1222832646228\\
80	11.4658791678493\\
85	9.32993095831599\\
90	7.39481878550063\\
95	5.63042976828952\\
100	4.26243107789258\\
105	3.21752753547135\\
110	1.85871705710602\\
115	0.781483342698705\\
120	-0.207645940253609\\
};
\addlegendentry{Imperfect CSI, $\sigma^2=-170dBm$}



\addplot [color=mycolor3, line width=1.0pt, mark size=2pt, mark=o, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
5	36.7284233482508\\
10	32.7962867211893\\
15	29.4407419957431\\
20	27.1032603879139\\
25	25.0859057071572\\
30	24.6732565664973\\
35	26.0234425330205\\
40	28.2801212912907\\
45	31.3220346197112\\
50	33.4514360782814\\
55	32.1743626339105\\
60	28.7109703104723\\
65	25.1184343638259\\
70	22.0575472184456\\
75	19.3483173343191\\
80	17.1086472801506\\
85	15.1411289779733\\
90	13.2799323644546\\
95	11.8435283688465\\
100	10.3943957088413\\
105	9.13435804556736\\
110	7.85503843876335\\
115	7.11805050714588\\
120	5.99877922566458\\
};
\addlegendentry{Perfect CSI, $N=70$}

\addplot [color=mycolor1, dashed, line width=1.0pt, mark size=2.2pt, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
5	36.4775860887426\\
10	32.8837043388762\\
15	28.6533324635528\\
20	25.3508926042585\\
25	22.3488712195812\\
30	19.8646952190884\\
35	17.4118336832661\\
40	15.7689682857676\\
45	14.13404709634\\
50	12.0818599205242\\
55	11.0746921337067\\
60	9.43704321828825\\
65	8.17568207691817\\
70	6.78388513869871\\
75	5.82678970357168\\
80	4.98305009178071\\
85	4.14159460768953\\
90	3.30207719259379\\
95	2.52422328199468\\
100	1.16482409582234\\
105	0.852004592309049\\
110	-0.0520858331314162\\
115	-0.639015618624853\\
120	-1.62401556432476\\
};
%\addlegendentry{Perfect CSI, No IRS}

\addplot [color=mycolor2, dashed, line width=1.0pt, mark size=2.4pt, mark=diamond, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
5	36.4775860736427\\
10	32.8837043029955\\
15	28.653332379536\\
20	25.3508924115687\\
25	22.3488708483246\\
30	19.8646945306723\\
35	17.4118325201776\\
40	15.7689665646224\\
45	14.1340446440571\\
50	12.081856023128\\
55	11.0746871590264\\
60	9.43703608567791\\
65	8.17567254052102\\
70	6.78387173334695\\
75	5.8267719959654\\
80	4.98302946105697\\
85	4.14156973982043\\
90	3.30204614085084\\
95	2.52418536949336\\
100	1.16477337901893\\
105	0.851951659146591\\
110	-0.0521535488368301\\
115	-0.639092543349075\\
120	-1.62410890557921\\
};
%\addlegendentry{Imp. CSI, No IRS, $\sigma^2=-180dBm$}

\addplot [color=red, dashed, line width=1.0pt, mark size=1.6pt, mark=triangle, mark options={solid, rotate=270, red}]
  table[row sep=crcr]{%
5	36.6137244116182\\
10	32.6197806075662\\
15	28.7720092329507\\
20	25.4852368008407\\
25	22.7454162533465\\
30	19.8571046278803\\
35	17.7042563158538\\
40	15.6418817083468\\
45	14.1880147549095\\
50	12.3313943504238\\
55	10.8237543696083\\
60	9.18975818283072\\
65	8.29231916560219\\
70	7.04501672820938\\
75	6.03115647893202\\
80	4.96890526703314\\
85	4.06745281068109\\
90	3.09926452591862\\
95	2.15607346423534\\
100	1.47491998978442\\
105	0.987569822814023\\
110	-0.0235127404484687\\
115	-0.712836942471135\\
120	-1.48617136287558\\
};
%\addlegendentry{Imp. CSI, No IRS, $\sigma^{2}=-170dBm$}

\node at (axis cs: 7,5) [anchor = west] {\normalsize Dashed lines: Without IRS};


\end{axis}

\end{tikzpicture}%
